Tracing Stereotypes from Representation to Output in Multilingual LLMs

Multilingual LLMs show stereotype-related behavior that varies across languages, but behavioral scores do not show where the relevant information is represented or how it affects the output. To investigate these internal mechanisms, we compare linear probing, attribution patching, sparse autoencoders (SAEs) and feature ablation in Llama-3.1-8B, Qwen3-8B, and Gemma-2-9B. Probe performance peaks substantially earlier than attribution in all three models, with a separation of 36-53% of model depth. Retained Llama-Scope features often match the social category on which they were selected and form recurring semantic families, but their lexical alignment and ablation effects vary across SAE suites. Only 6-18% of evaluated residual-stream features have language-agnostic effects under our criterion, and none are category-agnostic. Language-agnostic features have larger mean ablation effects in Llama-Scope, but this pattern does not repeat in the other SAE suites. Decodability, output influence, and cross-lingual ablation effects therefore need to be measured separately.

==> assets/steering/gemma_scope/02b_language_transfer_by_lss_resid.tex <==
\begin{tikzpicture}

\pgfplotsset{
    colormap={diverging}{
        color(0cm)=(pblue!35!white);
        color(1cm)=(white);
        color(2cm)=(pred!35!white)
    },
}

\pgfplotsset{
    transfermatrix/.style={
        enlargelimits=false,
        axis on top,
        scale only axis,
        width=3.0cm,
        height=2cm,
        axis line style={draw=black!45, line width=0.4pt},
        tick style={draw=none},
        title style={align=center, font=\scriptsize, yshift=-4pt},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        xtick={0,1,2},
        xticklabels={\strut en, \strut es, \strut nl},
        ytick={0,1,2,3},
        point meta min=-0.045, point meta max=0.045,
        nodes near coords,
        nodes near coords style={
            anchor=center,
            font=\scriptsize,
            /pgf/number format/fixed,
            /pgf/number format/fixed zerofill,
            /pgf/number format/precision=3,
        },
    },
}

\begin{axis}[
    transfermatrix,
    name=ax1,
    title={Language-agnostic\\$\mathrm{LSS} < 0.5$, $n = 42$},
    yticklabels={\strut tr, \strut nl, \strut es, \strut en},
    ylabel={Feature language},
]
    \addplot [matrix plot, mesh/cols=3, point meta=explicit] coordinates {
        (0,0) [-0.002] (1,0) [-0.011] (2,0) [0.016]
        (0,1) [-0.011] (1,1) [-0.006] (2,1) [0.018]
        (0,2) [-0.005] (1,2) [-0.009] (2,2) [0.017]
        (0,3) [-0.001] (1,3) [-0.012] (2,3) [0.016]
    };
\end{axis}

\begin{axis}[
    transfermatrix,
    name=ax2,
    at={(ax1.east)}, anchor=west, xshift=2mm,
    title={Language-specific\\$\mathrm{LSS} \ge 0.5$, $n = 702$},
    yticklabels=\empty,
    colorbar horizontal,
    colorbar style={
        at={(-0.0333,-0.413)}, anchor=north,
        width=3.0cm, height=0.13cm,
        scaled x ticks=false,
        xtick={-0.045,0,0.045},
        xticklabels={$-0.045$,$0$,$0.045$},
        xlabel={Mean bias $\Delta$},
        xlabel style={font=\scriptsize, yshift=21pt, xshift=-70pt},
        tick label style={font=\scriptsize},
        tick style={draw=none},
        axis line style={draw=black!45, line width=0.4pt},
    },
]
    \addplot [matrix plot, mesh/cols=3, point meta=explicit] coordinates {
        (0,0) [-0.044] (1,0) [-0.030] (2,0) [0.021]
        (0,1) [-0.044] (1,1) [-0.030] (2,1) [0.020]
        (0,2) [-0.038] (1,2) [-0.031] (2,2) [0.021]
        (0,3) [-0.039] (1,3) [-0.030] (2,3) [0.021]
    };
\end{axis}
\end{tikzpicture}


==> assets/steering/gemma_scope/02d_category_transfer_by_lss_resid.tex <==
\begin{tikzpicture}

\pgfplotsset{
    colormap={diverging}{
        color(0cm)=(pblue!35!white);
        color(1cm)=(white);
        color(2cm)=(pred!35!white)
    },
}

\pgfplotsset{
    transfermatrix/.style={
        enlargelimits=false,
        axis on top,
        scale only axis,
        width=3.0cm,
        height=2.5cm,
        axis line style={draw=black!45, line width=0.4pt},
        tick style={draw=none},
        title style={align=center, font=\scriptsize, yshift=-4pt},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        xtick={0,1,2},
        xticklabels={\strut en, \strut es, \strut nl},
        ytick={0,1,2,3,4,5},
        point meta min=-0.07, point meta max=0.07,
        nodes near coords,
        nodes near coords style={
            anchor=center,
            font=\fontsize{5.5}{5.5}\selectfont,
            /pgf/number format/fixed,
            /pgf/number format/fixed zerofill,
            /pgf/number format/precision=4,
        },
    },
}

\begin{axis}[
    transfermatrix,
    name=ax1,
    title={Language-agnostic\\$\mathrm{LSS} < 0.5$, $n = 42$},
    yticklabels={\strut Sex.Or., \strut SES, \strut Appear., \strut Gender, \strut Disab., \strut Age},
    ylabel={Discovery category},
]
    \addplot [matrix plot, mesh/cols=3, point meta=explicit] coordinates {
        (0,0) [-0.0047] (1,0) [-0.0226] (2,0) [-0.0104]
        (0,1) [0.0047] (1,1) [0.0006] (2,1) [0.0101]
        (0,2) [0.0053] (1,2) [0.0007] (2,2) [0.0116]
        (0,3) [0.0065] (1,3) [-0.0004] (2,3) [0.0060]
        (0,4) [-0.0082] (1,4) [-0.0335] (2,4) [-0.0211]
        (0,5) [-0.0059] (1,5) [-0.0297] (2,5) [-0.0172]
    };
\end{axis}

\begin{axis}[
    transfermatrix,
    name=ax2,
    at={(ax1.east)}, anchor=west, xshift=2mm,
    title={Language-specific\\$\mathrm{LSS} \ge 0.5$, $n = 702$},
    yticklabels=\empty,
    colorbar horizontal,
    colorbar style={
        at={(-0.0333,-0.31)}, anchor=north,
        width=3.0cm, height=0.13cm,
        scaled x ticks=false,
        xtick={-0.07,0,0.07},
        xticklabels={$-0.07$,$0$,$0.07$},
        xlabel={Mean bias $\Delta$},
        xlabel style={font=\scriptsize, yshift=21pt, xshift=-70pt},
        tick label style={font=\scriptsize},
        tick style={draw=none},
        axis line style={draw=black!45, line width=0.4pt},
    },
]
    \addplot [matrix plot, mesh/cols=3, point meta=explicit] coordinates {
        (0,0) [0.0044] (1,0) [-0.0640] (2,0) [0.0236]
        (0,1) [0.0055] (1,1) [-0.0619] (2,1) [0.0264]
        (0,2) [0.0037] (1,2) [-0.0632] (2,2) [0.0241]
        (0,3) [0.0011] (1,3) [-0.0673] (2,3) [0.0156]
        (0,4) [0.0085] (1,4) [-0.0695] (2,4) [0.0193]
        (0,5) [0.0057] (1,5) [-0.0632] (2,5) [0.0223]
    };
\end{axis}
\end{tikzpicture}


==> assets/steering/llama_multi/02b_language_transfer_by_lss.tex <==
\begin{tikzpicture}

\pgfplotsset{
    colormap={diverging}{
        color(0cm)=(pblue!35!white);
        color(1cm)=(white);
        color(2cm)=(pred!35!white)
    },
}

\pgfplotsset{
    transfermatrix/.style={
        enlargelimits=false,
        axis on top,
        scale only axis,
        width=3.0cm,
        height=2cm,
        axis line style={draw=black!45, line width=0.4pt},
        tick style={draw=none},
        title style={align=center, font=\scriptsize, yshift=-4pt},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        xtick={0,1,2},
        xticklabels={\strut en, \strut es, \strut nl},
        ytick={0,1,2,3},
        point meta min=-0.001, point meta max=0.001,
        nodes near coords,
        nodes near coords style={
            anchor=center,
            font=\scriptsize,
            /pgf/number format/fixed,
            /pgf/number format/fixed zerofill,
            /pgf/number format/precision=3,
        },
    },
}

\begin{axis}[
    transfermatrix,
    name=ax1,
    title={Language-agnostic\\$\mathrm{LSS} < 0.5$, $n = 36$},
    yticklabels={\strut tr, \strut nl, \strut es, \strut en},
    ylabel={Feature language},
]
    \addplot [matrix plot, mesh/cols=3, point meta=explicit] coordinates {
        (0,0) [-0.000] (1,0) [0.000] (2,0) [0.000]
        (0,1) [-0.000] (1,1) [0.000] (2,1) [0.001]
        (0,2) [-0.001] (1,2) [0.000] (2,2) [0.000]
        (0,3) [-0.000] (1,3) [-0.000] (2,3) [0.001]
    };
\end{axis}

\begin{axis}[
    transfermatrix,
    name=ax2,
    at={(ax1.east)}, anchor=west, xshift=2mm,
    title={Language-specific\\$\mathrm{LSS} \ge 0.5$, $n = 459$},
    yticklabels=\empty,
    colorbar horizontal,
    colorbar style={
        at={(-0.0333,-0.413)}, anchor=north,
        width=3.0cm, height=0.13cm,
        scaled x ticks=false,
        xtick={-0.001,0,0.001},
        xticklabels={$-0.001$,$0$,$0.001$},
        xlabel={Mean bias $\Delta$},
        xlabel style={font=\scriptsize, yshift=21pt, xshift=-70pt},
        tick label style={font=\scriptsize},
        tick style={draw=none},
        axis line style={draw=black!45, line width=0.4pt},
    },
]
    \addplot [matrix plot, mesh/cols=3, point meta=explicit] coordinates {
        (0,0) [0.001] (1,0) [-0.001] (2,0) [0.000]
        (0,1) [0.001] (1,1) [-0.001] (2,1) [0.000]
        (0,2) [0.001] (1,2) [-0.001] (2,2) [0.000]
        (0,3) [0.001] (1,3) [-0.000] (2,3) [0.000]
    };
\end{axis}
\end{tikzpicture}


==> assets/steering/llama_multi/02d_category_transfer_by_lss.tex <==
\begin{tikzpicture}

\pgfplotsset{
    colormap={diverging}{
        color(0cm)=(pblue!35!white);
        color(1cm)=(white);
        color(2cm)=(pred!35!white)
    },
}

\pgfplotsset{
    transfermatrix/.style={
        enlargelimits=false,
        axis on top,
        scale only axis,
        width=3.0cm,
        height=2.5cm,
        axis line style={draw=black!45, line width=0.4pt},
        tick style={draw=none},
        title style={align=center, font=\scriptsize, yshift=-4pt},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        xtick={0,1,2},
        xticklabels={\strut en, \strut es, \strut nl},
        ytick={0,1,2,3,4,5},
        point meta min=-0.002, point meta max=0.002,
        nodes near coords,
        nodes near coords style={
            anchor=center,
            font=\fontsize{5.5}{5.5}\selectfont,
            /pgf/number format/fixed,
            /pgf/number format/fixed zerofill,
            /pgf/number format/precision=4,
        },
    },
}

\begin{axis}[
    transfermatrix,
    name=ax1,
    title={Language-agnostic\\$\mathrm{LSS} < 0.5$, $n = 36$},
    yticklabels={\strut Sex.Or., \strut SES, \strut Appear., \strut Gender, \strut Disab., \strut Age},
    ylabel={Discovery category},
]
    \addplot [matrix plot, mesh/cols=3, point meta=explicit] coordinates {
        (0,0) [0.0007] (1,0) [0.0001] (2,0) [0.0002]
        (0,1) [0.0012] (1,1) [0.0002] (2,1) [0.0002]
        (0,2) [-0.0003] (1,2) [-0.0001] (2,2) [-0.0001]
        (0,3) [0.0003] (1,3) [0.0002] (2,3) [-0.0004]
        (0,4) [0.0018] (1,4) [0.0008] (2,4) [0.0016]
        (0,5) [0.0006] (1,5) [-0.0001] (2,5) [0.0007]
    };
\end{axis}

\begin{axis}[
    transfermatrix,
    name=ax2,
    at={(ax1.east)}, anchor=west, xshift=2mm,
    title={Language-specific\\$\mathrm{LSS} \ge 0.5$, $n = 459$},
    yticklabels=\empty,
    colorbar horizontal,
    colorbar style={
        at={(-0.0333,-0.31)}, anchor=north,
        width=3.0cm, height=0.13cm,
        scaled x ticks=false,
        xtick={-0.002,0,0.002},
        xticklabels={$-0.002$,$0$,$0.002$},
        xlabel={Mean bias $\Delta$},
        xlabel style={font=\scriptsize, yshift=21pt, xshift=-70pt},
        tick label style={font=\scriptsize},
        tick style={draw=none},
        axis line style={draw=black!45, line width=0.4pt},
    },
]
    \addplot [matrix plot, mesh/cols=3, point meta=explicit] coordinates {
        (0,0) [0.0001] (1,0) [-0.0005] (2,0) [-0.0004]
        (0,1) [0.0006] (1,1) [-0.0007] (2,1) [-0.0002]
        (0,2) [0.0007] (1,2) [-0.0007] (2,2) [0.0002]
        (0,3) [0.0006] (1,3) [-0.0009] (2,3) [-0.0001]
        (0,4) [0.0007] (1,4) [-0.0003] (2,4) [-0.0002]
        (0,5) [0.0009] (1,5) [-0.0001] (2,5) [-0.0001]
    };
\end{axis}
\end{tikzpicture}


==> assets/steering/llama_scope/02d_category_transfer_by_lss_resid.tex <==
\begin{tikzpicture}

\pgfplotsset{
    colormap={diverging}{
        color(0cm)=(pblue!35!white);
        color(1cm)=(white);
        color(2cm)=(pred!35!white)
    },
}

\pgfplotsset{
    transfermatrix/.style={
        enlargelimits=false,
        axis on top,
        scale only axis,
        width=3.0cm,
        height=2.5cm,
        axis line style={draw=black!45, line width=0.4pt},
        tick style={draw=none},
        title style={align=center, font=\scriptsize, yshift=-4pt},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        xtick={0,1,2},
        xticklabels={\strut en, \strut es, \strut nl},
        ytick={0,1,2,3,4,5},
        point meta min=-0.12, point meta max=0.12,
        nodes near coords,
        nodes near coords style={
            anchor=center,
            font=\fontsize{5.5}{5.5}\selectfont,
            /pgf/number format/fixed,
            /pgf/number format/fixed zerofill,
            /pgf/number format/precision=4,
        },
    },
}

\begin{axis}[
    transfermatrix,
    name=ax1,
    title={Language-agnostic\\$\mathrm{LSS} < 0.5$, $n = 98$},
    yticklabels={\strut Sex.Or., \strut SES, \strut Appear., \strut Gender, \strut Disab., \strut Age},
    ylabel={Discovery category},
]
    \addplot [matrix plot, mesh/cols=3, point meta=explicit] coordinates {
        (0,0) [-0.1149] (1,0) [-0.0798] (2,0) [-0.0964]
        (0,1) [-0.1066] (1,1) [-0.0842] (2,1) [-0.0908]
        (0,2) [-0.1169] (1,2) [-0.0823] (2,2) [-0.0954]
        (0,3) [-0.1037] (1,3) [-0.0786] (2,3) [-0.0906]
        (0,4) [-0.1101] (1,4) [-0.0817] (2,4) [-0.0933]
        (0,5) [-0.1088] (1,5) [-0.0783] (2,5) [-0.0937]
    };
\end{axis}

\begin{axis}[
    transfermatrix,
    name=ax2,
    at={(ax1.east)}, anchor=west, xshift=2mm,
    title={Language-specific\\$\mathrm{LSS} \ge 0.5$, $n = 437$},
    yticklabels=\empty,
    colorbar horizontal,
    colorbar style={
        at={(-0.0333,-0.31)}, anchor=north,
        width=3.0cm, height=0.13cm,
        scaled x ticks=false,
        xtick={-0.12,0,0.12},
        xticklabels={$-0.12$,$0$,$0.12$},
        xlabel={Mean bias $\Delta$},
        xlabel style={font=\scriptsize, yshift=21pt, xshift=-70pt},
        tick label style={font=\scriptsize},
        tick style={draw=none},
        axis line style={draw=black!45, line width=0.4pt},
    },
]
    \addplot [matrix plot, mesh/cols=3, point meta=explicit] coordinates {
        (0,0) [-0.0356] (1,0) [-0.0026] (2,0) [-0.0781]
        (0,1) [-0.0070] (1,1) [0.0052] (2,1) [-0.0801]
        (0,2) [-0.0303] (1,2) [0.0015] (2,2) [-0.0770]
        (0,3) [-0.0176] (1,3) [-0.0004] (2,3) [-0.0824]
        (0,4) [-0.0334] (1,4) [-0.0035] (2,4) [-0.0829]
        (0,5) [-0.0266] (1,5) [-0.0009] (2,5) [-0.0791]
    };
\end{axis}
\end{tikzpicture}


==> assets/steering/qwen_multi/02b_language_transfer_by_lss.tex <==
\begin{tikzpicture}

\pgfplotsset{
    colormap={diverging}{
        color(0cm)=(pblue!35!white);
        color(1cm)=(white);
        color(2cm)=(pred!35!white)
    },
}

\pgfplotsset{
    transfermatrix/.style={
        enlargelimits=false,
        axis on top,
        scale only axis,
        width=3.0cm,
        height=2cm,
        axis line style={draw=black!45, line width=0.4pt},
        tick style={draw=none},
        title style={align=center, font=\scriptsize, yshift=-4pt},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        xtick={0,1,2},
        xticklabels={\strut en, \strut es, \strut nl},
        ytick={0,1,2,3},
        point meta min=-0.003, point meta max=0.003,
        nodes near coords,
        nodes near coords style={
            anchor=center,
            font=\scriptsize,
            /pgf/number format/fixed,
            /pgf/number format/fixed zerofill,
            /pgf/number format/precision=3,
        },
    },
}

\begin{axis}[
    transfermatrix,
    name=ax1,
    title={Language-agnostic\\$\mathrm{LSS} < 0.5$, $n = 44$},
    yticklabels={\strut tr, \strut nl, \strut es, \strut en},
    ylabel={Feature language},
]
    \addplot [matrix plot, mesh/cols=3, point meta=explicit] coordinates {
        (0,0) [0.003] (1,0) [-0.000] (2,0) [0.002]
        (0,1) [0.003] (1,1) [-0.000] (2,1) [0.002]
        (0,2) [0.003] (1,2) [-0.000] (2,2) [0.002]
        (0,3) [0.003] (1,3) [-0.000] (2,3) [0.002]
    };
\end{axis}

\begin{axis}[
    transfermatrix,
    name=ax2,
    at={(ax1.east)}, anchor=west, xshift=2mm,
    title={Language-specific\\$\mathrm{LSS} \ge 0.5$, $n = 655$},
    yticklabels=\empty,
    colorbar horizontal,
    colorbar style={
        at={(-0.0333,-0.413)}, anchor=north,
        width=3.0cm, height=0.13cm,
        scaled x ticks=false,
        xtick={-0.003,0,0.003},
        xticklabels={$-0.003$,$0$,$0.003$},
        xlabel={Mean bias $\Delta$},
        xlabel style={font=\scriptsize, yshift=21pt, xshift=-70pt},
        tick label style={font=\scriptsize},
        tick style={draw=none},
        axis line style={draw=black!45, line width=0.4pt},
    },
]
    \addplot [matrix plot, mesh/cols=3, point meta=explicit] coordinates {
        (0,0) [0.001] (1,0) [-0.002] (2,0) [-0.001]
        (0,1) [0.001] (1,1) [-0.002] (2,1) [-0.001]
        (0,2) [0.001] (1,2) [-0.002] (2,2) [-0.001]
        (0,3) [0.001] (1,3) [-0.002] (2,3) [-0.001]
    };
\end{axis}
\end{tikzpicture}


==> assets/steering/qwen_multi/02d_category_transfer_by_lss.tex <==
\begin{tikzpicture}

\pgfplotsset{
    colormap={diverging}{
        color(0cm)=(pblue!35!white);
        color(1cm)=(white);
        color(2cm)=(pred!35!white)
    },
}

\pgfplotsset{
    transfermatrix/.style={
        enlargelimits=false,
        axis on top,
        scale only axis,
        width=3.0cm,
        height=2.5cm,
        axis line style={draw=black!45, line width=0.4pt},
        tick style={draw=none},
        title style={align=center, font=\scriptsize, yshift=-4pt},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        xtick={0,1,2},
        xticklabels={\strut en, \strut es, \strut nl},
        ytick={0,1,2,3,4,5},
        point meta min=-0.0055, point meta max=0.0055,
        nodes near coords,
        nodes near coords style={
            anchor=center,
            font=\fontsize{5.5}{5.5}\selectfont,
            /pgf/number format/fixed,
            /pgf/number format/fixed zerofill,
            /pgf/number format/precision=4,
        },
    },
}

\begin{axis}[
    transfermatrix,
    name=ax1,
    title={Language-agnostic\\$\mathrm{LSS} < 0.5$, $n = 44$},
    yticklabels={\strut Sex.Or., \strut SES, \strut Appear., \strut Gender, \strut Disab., \strut Age},
    ylabel={Discovery category},
]
    \addplot [matrix plot, mesh/cols=3, point meta=explicit] coordinates {
        (0,0) [0.0024] (1,0) [0.0021] (2,0) [0.0006]
        (0,1) [0.0043] (1,1) [0.0036] (2,1) [0.0037]
        (0,2) [0.0053] (1,2) [0.0054] (2,2) [0.0052]
        (0,3) [0.0032] (1,3) [0.0032] (2,3) [0.0034]
        (0,4) [0.0029] (1,4) [0.0036] (2,4) [0.0025]
        (0,5) [0.0019] (1,5) [0.0018] (2,5) [0.0012]
    };
\end{axis}

\begin{axis}[
    transfermatrix,
    name=ax2,
    at={(ax1.east)}, anchor=west, xshift=2mm,
    title={Language-specific\\$\mathrm{LSS} \ge 0.5$, $n = 655$},
    yticklabels=\empty,
    colorbar horizontal,
    colorbar style={
        at={(-0.0333,-0.31)}, anchor=north,
        width=3.0cm, height=0.13cm,
        scaled x ticks=false,
        xtick={-0.0055,0,0.0055},
        xticklabels={$-0.0055$,$0$,$0.0055$},
        xlabel={Mean bias $\Delta$},
        xlabel style={font=\scriptsize, yshift=21pt, xshift=-70pt},
        tick label style={font=\scriptsize},
        tick style={draw=none},
        axis line style={draw=black!45, line width=0.4pt},
    },
]
    \addplot [matrix plot, mesh/cols=3, point meta=explicit] coordinates {
        (0,0) [-0.0015] (1,0) [0.0008] (2,0) [-0.0014]
        (0,1) [-0.0011] (1,1) [0.0007] (2,1) [-0.0019]
        (0,2) [-0.0016] (1,2) [0.0007] (2,2) [-0.0013]
        (0,3) [-0.0018] (1,3) [0.0009] (2,3) [-0.0019]
        (0,4) [-0.0012] (1,4) [0.0007] (2,4) [-0.0018]
        (0,5) [-0.0014] (1,5) [0.0011] (2,5) [-0.0016]
    };
\end{axis}
\end{tikzpicture}


==> assets/tex_figures/02b_language_transfer_resid.tex <==
\begin{tikzpicture}

\pgfplotsset{
    colormap={diverging}{
        color(0cm)=(pblue!35!white);
        color(1cm)=(white);
        color(2cm)=(pred!35!white)
    },
}

\pgfplotsset{
    transfermatrix/.style={
        enlargelimits=false,
        axis on top,
        scale only axis,
        width=3.0cm,
        height=2cm,
        axis line style={draw=black!45, line width=0.4pt},
        tick style={draw=none},
        title style={align=center, font=\scriptsize, yshift=-4pt},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        xtick={0,1,2},
        xticklabels={\strut en, \strut es, \strut nl},
        ytick={0,1,2,3},
        point meta min=-0.14, point meta max=0.14,
        nodes near coords,
        nodes near coords style={
            anchor=center,
            font=\scriptsize,
            /pgf/number format/fixed,
            /pgf/number format/fixed zerofill,
            /pgf/number format/precision=3,
        },
    },
}

\begin{axis}[
    transfermatrix,
    name=ax1,
    title={Language-agnostic\\$\mathrm{LSS} < 0.5$, $n = 98$},
    yticklabels={\strut tr, \strut nl, \strut es, \strut en},
    ylabel={Feature language},
]
    \addplot [matrix plot, mesh/cols=3, point meta=explicit] coordinates {
        (0,0) [-0.139] (1,0) [-0.046] (2,0) [-0.051]
        (0,1) [-0.134] (1,1) [-0.047] (2,1) [-0.050]
        (0,2) [-0.135] (1,2) [-0.047] (2,2) [-0.050]
        (0,3) [-0.131] (1,3) [-0.048] (2,3) [-0.049]
    };
\end{axis}

\begin{axis}[
    transfermatrix,
    name=ax2,
    at={(ax1.east)}, anchor=west, xshift=2mm,
    title={Language-specific\\$\mathrm{LSS} \ge 0.5$, $n = 437$},
    yticklabels=\empty,
    colorbar horizontal,
    colorbar style={
        at={(-0.0333,-0.413)}, anchor=north,
        width=3.0cm, height=0.13cm,
        scaled x ticks=false,
        xtick={-0.14,0,0.14},
        xticklabels={$-0.14$,$0$,$0.14$},
        xlabel={Mean bias $\Delta$},
        xlabel style={font=\scriptsize, yshift=21pt, xshift=-70pt},
        tick label style={font=\scriptsize},
        tick style={draw=none},
        axis line style={draw=black!45, line width=0.4pt},
    },
]
    \addplot [matrix plot, mesh/cols=3, point meta=explicit] coordinates {
        (0,0) [-0.096] (1,0) [-0.030] (2,0) [-0.035]
        (0,1) [-0.095] (1,1) [-0.031] (2,1) [-0.036]
        (0,2) [-0.094] (1,2) [-0.030] (2,2) [-0.034]
        (0,3) [-0.085] (1,3) [-0.027] (2,3) [-0.035]
    };
\end{axis}
\end{tikzpicture}

==> assets/tex_figures/lsscss_gemma_scope_resid.tex <==
\definecolor{dashgray}{HTML}{444444}
\begin{tikzpicture}
\pgfplotsset{
  lsscssgemmares/.style={
    ybar interval,
    x tick label as interval=false,
    scale only axis,
    width=0.28\textwidth,
    height=0.18\textwidth,
    ymin=0, ymax=82,
    xmin=0.18, xmax=1.74,
    xtick={0.50,1.00,1.50},
    ytick={0,20,40,60,80},
    grid=major,
    major grid style={draw=black!12, line width=0.3pt},
    tick style={draw=none},
    tick label style={font=\scriptsize},
    xticklabel style={
        font=\scriptsize,
        inner sep=0pt,
    },
    xlabel style={
        font=\scriptsize,
        yshift=-1pt,
    },
    label style={font=\scriptsize},
    ylabel style={font=\fontsize{6}{7}\selectfont},
    title style={font=\scriptsize, align=center, yshift=-4pt},
    axis line style={draw=black!25},
    /pgf/number format/fixed,
    enlargelimits=false,
    clip=false
  }
}

\begin{axis}[
  lsscssgemmares,
  name=gemmalssr,
  title={\fontsize{7}{8}\selectfont
     \textcolor{pblue}{$n=$ 42}
     /
     \textcolor{pred}{$n=$ 702}
    },
  ylabel={\phantom{Ng}},
]
\addplot[draw=pblue, fill=pblue!35!white, line width=0.4pt] coordinates {
  (0.230400,6) (0.278993,6) (0.327587,13) (0.376180,0) (0.424773,8)
  (0.473367,14) (0.521960,4) (0.570553,0) (0.619147,13) (0.667740,25)
  (0.716333,10) (0.764927,7) (0.813520,32) (0.862113,8) (0.910707,32)
  (0.959300,31) (1.007893,62) (1.056487,75) (1.105080,33) (1.153673,42)
  (1.202267,75) (1.250860,46) (1.299453,49) (1.348047,5) (1.396640,31)
  (1.445233,61) (1.493827,10) (1.542420,6) (1.591013,19) (1.639607,21)
  (1.688200,21)
};
\draw[dashed, line width=0.9pt, dashgray]
  (axis cs:0.5,0) -- (axis cs:0.5,82);
\end{axis}

\begin{axis}[
  lsscssgemmares,
  at={(gemmalssr.south east)}, anchor=south west, xshift=0.5cm,
  title={\fontsize{7}{8}\selectfont
     \textcolor{pblue}{$n=$ 0}
     /
     \textcolor{pred}{$n=$ 744}
    },
  yticklabel=\empty
]
\addplot[draw=pred, fill=pred!35!white, line width=0.4pt] coordinates {
  (1.235185,8) (1.247113,58) (1.259042,33) (1.270970,46) (1.282899,32)
  (1.294827,14) (1.306756,32) (1.318684,47) (1.330613,27) (1.342541,55)
  (1.354470,47) (1.366398,37) (1.378327,5) (1.390255,2) (1.402184,33)
  (1.414112,14) (1.426041,18) (1.437969,40) (1.449898,23) (1.461826,14)
  (1.473755,22) (1.485683,49) (1.497612,33) (1.509540,38) (1.521469,13)
  (1.533397,3) (1.545326,0) (1.557254,0) (1.569183,0) (1.581111,1) (1.593040,1)
};
\draw[dashed, line width=0.9pt, dashgray]
  (axis cs:0.5,0) -- (axis cs:0.5,82);
\end{axis}
\end{tikzpicture}


==> assets/tex_figures/lsscss_llama_multi.tex <==
\definecolor{dashgray}{HTML}{444444}
\begin{tikzpicture}
\pgfplotsset{
  lsscssllamamulti/.style={
    ybar interval,
    x tick label as interval=false,
    scale only axis,
    width=0.28\textwidth,
    height=0.18\textwidth,
    ymin=0, ymax=81,
    xmin=0.08, xmax=2.11,
    xtick={0.50,1.00,1.50,2.00},
    ytick={0,20,40,60,80},
    grid=major,
    major grid style={draw=black!12, line width=0.3pt},
    tick style={draw=none},
    tick label style={font=\scriptsize},
    xticklabel style={
        font=\scriptsize,
        inner sep=0pt,
    },
    xlabel style={
        font=\scriptsize,
        yshift=-1pt,
    },
    label style={font=\scriptsize},
    ylabel style={font=\fontsize{6}{7}\selectfont},
    title style={font=\scriptsize, align=center, text width=0.28\textwidth, yshift=-4pt},
    axis line style={draw=black!25},
    /pgf/number format/fixed,
    enlargelimits=false,
    clip=false
  }
}

\begin{axis}[
  lsscssllamamulti,
  name=llamamultilss,
  title={\fontsize{7}{8}\selectfont
     \textcolor{pblue}{$n=$ 36}
     /
     \textcolor{pred}{$n=$ 463}
    },
  ylabel={\phantom{Ng}},
  xlabel={LSS}
]
\addplot[draw=pblue, fill=pblue!35!white, line width=0.4pt] coordinates {
  (0.132900,3) (0.184583,2) (0.236267,1) (0.287950,3) (0.339633,3)
  (0.391317,13) (0.443000,11) (0.494683,6) (0.546367,13) (0.598050,2)
  (0.649733,6) (0.701417,3) (0.753100,1) (0.804783,9) (0.856467,10)
  (0.908150,18) (0.959833,24) (1.011517,15) (1.063200,19) (1.114883,22)
  (1.166567,48) (1.218250,57) (1.269933,29) (1.321617,45) (1.373300,39)
  (1.424983,46) (1.476667,33) (1.528350,11) (1.580033,6) (1.631717,1)
  (1.683400,1)
};
\draw[dashed, line width=0.9pt, dashgray]
  (axis cs:0.5,0) -- (axis cs:0.5,81);
\end{axis}

\begin{axis}[
  lsscssllamamulti,
  at={(llamamultilss.south east)}, anchor=south west, xshift=0.5cm,
  title={\fontsize{7}{8}\selectfont
     \textcolor{pblue}{$n=$ 0}
     /
     \textcolor{pred}{$n=$ 499}
    },
  xlabel={CSS},
  yticklabel=\empty
]
\addplot[draw=pred, fill=pred!35!white, line width=0.4pt] coordinates {
  (1.040982,1) (1.074794,1) (1.108605,1) (1.142417,2) (1.176228,1)
  (1.210040,7) (1.243851,22) (1.277663,33) (1.311474,40) (1.345285,60)
  (1.379097,39) (1.412908,55) (1.446720,74) (1.480531,23) (1.514343,31)
  (1.548154,33) (1.581966,20) (1.615777,13) (1.649589,9) (1.683400,6)
  (1.717212,14) (1.751023,4) (1.784835,5) (1.818646,1) (1.852458,1)
  (1.886269,1) (1.920081,0) (1.953892,1) (1.987704,0) (2.021515,1)
  (2.055327,1)
};
\draw[dashed, line width=0.9pt, dashgray]
  (axis cs:0.5,0) -- (axis cs:0.5,81);
\end{axis}
\end{tikzpicture}


==> assets/tex_figures/lsscss_llama_scope_resid.tex <==
\definecolor{dashgray}{HTML}{444444}
\begin{tikzpicture}
\pgfplotsset{
  lsscssllamares/.style={
    ybar interval,
    x tick label as interval=false,
    scale only axis,
    width=0.28\textwidth,
    height=0.18\textwidth,
    ymin=0, ymax=62,
    xmin=0.00, xmax=1.69,
    xtick={0.50,1.00,1.50},
    ytick={0,20,40,60},
    grid=major,
    major grid style={draw=black!12, line width=0.3pt},
    tick style={draw=none},
    tick label style={font=\scriptsize},
    xticklabel style={
        font=\scriptsize,
        inner sep=0pt,
    },
    xlabel style={
        font=\scriptsize,
        yshift=-1pt,
    },
    label style={font=\scriptsize},
    ylabel style={font=\fontsize{6}{7}\selectfont},
    title style={font=\scriptsize, align=center, text width=0.28\textwidth, yshift=-4pt},
    axis line style={draw=black!25},
    /pgf/number format/fixed,
    enlargelimits=false,
    clip=false
  }
}

\begin{axis}[
  lsscssllamares,
  name=llamalssr,
  title={\fontsize{7}{8}\selectfont
     \textcolor{pblue}{$n=$ 98}
     /
     \textcolor{pred}{$n=$ 437}
    },
  ylabel={Number of features},
]
\addplot[draw=pblue, fill=pblue!35!white, line width=0.4pt] coordinates {
  (0.054500,2) (0.107263,16) (0.160027,5) (0.212790,26) (0.265553,21)
  (0.318317,4) (0.371080,18) (0.423843,6) (0.476607,0) (0.529370,6)
  (0.582133,24) (0.634897,11) (0.687660,24) (0.740423,20) (0.793187,15)
  (0.845950,35) (0.898713,12) (0.951477,2) (1.004240,10) (1.057003,40)
  (1.109767,28) (1.162530,54) (1.215293,56) (1.268057,18) (1.320820,3)
  (1.373583,48) (1.426347,9) (1.479110,13) (1.531873,5) (1.584637,4)
  (1.637400,4)
};
\draw[dashed, line width=0.9pt, dashgray]
  (axis cs:0.5,0) -- (axis cs:0.5,62);
\end{axis}

\begin{axis}[
  lsscssllamares,
  at={(llamalssr.south east)}, anchor=south west, xshift=0.5cm,
  title={\fontsize{7}{8}\selectfont
     \textcolor{pblue}{$n=$ 0}
     /
     \textcolor{pred}{$n=$ 535}
    },
  yticklabel=\empty
]
\addplot[draw=pred, fill=pred!35!white, line width=0.4pt] coordinates {
  (1.196383,13) (1.205066,22) (1.213749,49) (1.222432,58) (1.231115,13)
  (1.239797,14) (1.248480,20) (1.257163,8) (1.265846,1) (1.274529,23)
  (1.283211,5) (1.291894,12) (1.300577,23) (1.309260,31) (1.317943,17)
  (1.326625,12) (1.335308,21) (1.343991,22) (1.352674,38) (1.361356,18)
  (1.370039,13) (1.378722,10) (1.387405,53) (1.396088,8) (1.404770,3)
  (1.413453,2) (1.422136,2) (1.430819,0) (1.439502,8) (1.448184,16)
  (1.456867,16)
};
\draw[dashed, line width=0.9pt, dashgray]
  (axis cs:0.5,0) -- (axis cs:0.5,62);
\end{axis}
\end{tikzpicture}


==> assets/tex_figures/lsscss_qwen_multi.tex <==
\definecolor{dashgray}{HTML}{444444}
\begin{tikzpicture}
\pgfplotsset{
  lsscssqwenmulti/.style={
    ybar interval,
    x tick label as interval=false,
    scale only axis,
    width=0.28\textwidth,
    height=0.18\textwidth,
    ymin=0, ymax=77,
    xmin=0.02, xmax=2.13,
    xtick={0.50,1.00,1.50,2.00},
    ytick={0,20,40,60, 80},
    grid=major,
    major grid style={draw=black!12, line width=0.3pt},
    tick style={draw=none},
    tick label style={font=\scriptsize},
    xticklabel style={
        font=\scriptsize,
        inner sep=0pt,
    },
    xlabel style={
        font=\scriptsize,
        yshift=-1pt,
    },
    label style={font=\scriptsize},
    ylabel style={font=\fontsize{6}{7}\selectfont},
    title style={font=\scriptsize, align=center, text width=0.28\textwidth, yshift=-4pt},
    axis line style={draw=black!25},
    /pgf/number format/fixed,
    enlargelimits=false,
    clip=false
  }
}

\begin{axis}[
  lsscssqwenmulti,
  name=qwenmultilss,
  title={\fontsize{7}{8}\selectfont
     \textcolor{pblue}{$n=$ 44}
     /
     \textcolor{pred}{$n=$ 658}
    },
  ylabel={Number of features},
  xlabel={LSS}
]
\addplot[draw=pblue, fill=pblue!35!white, line width=0.4pt] coordinates {
  (0.074100,4) (0.128817,5) (0.183533,5) (0.238250,4) (0.292967,5)
  (0.347683,7) (0.402400,4) (0.457117,11) (0.511833,2) (0.566550,5)
  (0.621267,11) (0.675983,14) (0.730700,7) (0.785417,5) (0.840133,9)
  (0.894850,22) (0.949567,46) (1.004283,31) (1.059000,44) (1.113717,47)
  (1.168433,50) (1.223150,56) (1.277867,52) (1.332583,63) (1.387300,52)
  (1.442017,59) (1.496733,38) (1.551450,25) (1.606167,12) (1.660883,7)
  (1.715600,7)
};
\draw[dashed, line width=0.9pt, dashgray]
  (axis cs:0.5,0) -- (axis cs:0.5,77);
\end{axis}

\begin{axis}[
  lsscssqwenmulti,
  at={(qwenmultilss.south east)}, anchor=south west, xshift=0.5cm,
  title={\fontsize{7}{8}\selectfont
     \textcolor{pblue}{$n=$ 0}
     /
     \textcolor{pred}{$n=$ 702}
    },
  xlabel={CSS},
  yticklabel=\empty
]
\addplot[draw=pred, fill=pred!35!white, line width=0.4pt] coordinates {
  (1.104961,1) (1.137307,1) (1.169652,10) (1.201997,14) (1.234342,24)
  (1.266688,39) (1.299033,50) (1.331378,62) (1.363723,70) (1.396069,39)
  (1.428414,65) (1.460759,54) (1.493104,48) (1.525450,27) (1.557795,42)
  (1.590140,19) (1.622486,26) (1.654831,19) (1.687176,25) (1.719521,22)
  (1.751867,12) (1.784212,10) (1.816557,6) (1.848902,3) (1.881248,5)
  (1.913593,2) (1.945938,3) (1.978283,2) (2.010629,0) (2.042974,2)
  (2.075319,2)
};
\draw[dashed, line width=0.9pt, dashgray]
  (axis cs:0.5,0) -- (axis cs:0.5,77);
\end{axis}
\end{tikzpicture}


==> assets/tex_figures/perlang_gemma_scope_resid.tex <==
\lssbars{en, es, nl}{42}{702}
  {(0,1) [$+1$] (1,-5) [$-5$] (2,8) [$+8$]}
  {(0,-11) [$-11$] (1,-11) [$-11$] (2,12) [$+12$]}
  \vspace{-1.3em}
\lssbaseline{en $.346$ \quad es $.270$ \quad nl $.173$}


==> assets/tex_figures/perlang_llama_multi.tex <==
\lssbars{en, es, nl}{36}{463}
  {(0,0) [$0$] (1,0) [$0$] (2,1) [$+1$]}
  {(0,0) [$0$] (1,-1) [$-1$] (2,0) [$0$]}
  \vspace{-1.3em}
\lssbaseline{en $.275$ \quad es $.078$ \quad nl $.062$}


==> assets/tex_figures/perlang_llama_scope.tex <==
\lssbars{en, es, nl}{98}{437}
  {(0,-46) [$-46$] (1,-61) [$-61$] (2,-79) [$-79$]}
  {(0,-32) [$-32$] (1,-36) [$-36$] (2,-55) [$-55$]}
\lssbaseline{en $.277$ \quad es $.078$ \quad nl $.063$}


==> assets/tex_figures/perlang_qwen_multi.tex <==
\lssbars{en, nl, es}{44}{658}
  {(0,1) [$+1$] (1,2) [$+2$] (2,0) [$0$]}
  {(0,0) [$0$] (1,-1) [$-1$] (2,-2) [$-2$]}
  \vspace{-1.3em}
\lssbaseline{en $.268$ \quad nl $.118$ \quad es $.112$}

